Identifying and Quantifying Recurrent Novae Masquerading as Classical Novae

Recurrent novae (RNe) are cataclysmic variables with two or more nova eruptions within a century. Classical novae (CNe) are similar systems with only one such eruption. Many of the so-called 'CNe' are actually RNe for which only one eruption has been discovered. Since RNe are candidate Type Ia supernova progenitors, it is important to know whether there are enough in our galaxy to provide the supernova rate, and therefore to know how many RNe are masquerading as CNe. To quantify this, we collected all available information on the light curves and spectra of a Galactic, time-limited sample of 237 CNe and the 10 known RNe, as well as exhaustive discovery efficiency records. We recognize RNe as having (a) outburst amplitude smaller than 14.5 - 4.5 * log(t_3), (b) orbital period >0.6 days, (c) infrared colors of J-H > 0.7 mag and H-K > 0.1 mag, (d) FWHM of H-alpha > 2000 km/s, (e) high excitation lines, such as Fe X or He II near peak, (f) eruption light curves with a plateau, and (g) white dwarf mass greater than 1.2 M_solar. Using these criteria, we identify V1721 Aql, DE Cir, CP Cru, KT Eri, V838 Her, V2672 Oph, V4160 Sgr, V4643 Sgr, V4739 Sgr, and V477 Sct as strong RN candidates. We evaluate the RN fraction amongst the known CNe using three methods to get 24% +/- 4%, 12% +/- 3%, and 35% +/- 3%. With roughly a quarter of the 394 known Galactic novae actually being RNe, there should be approximately a hundred such systems masquerading as CNe.

==> (inline-0) <==
\begin{deluxetable}{l c c}
\tablecaption{Efficiency of RN Identification Characteristics$^a$}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablehead{
	\colhead{Indicator}			&
	\colhead{\% of RNe$^b$}			&
	\colhead{\% of CNe}			}	
\startdata	
$A-[14.5-4.5\log(t_3)]<0$	&	78	&	2	\\
P$_\mathrm{orb} > 0.6$ days	&	78	&	13	\\
$J-H>0.7$ mag \& $H-K>0.1$ mag	&	44	&	15	\\
FWHM of H$\alpha > 2000$ km s$^{-1}$	&	100	&	53	\\
High-Excitation Lines (He II and Fe X)	&	100	&	21	\\
P class (plateau in light curve)	&	56-89	&	17	\\
$M_\mathrm{WD}>1.2 M_{\odot}$	&	100$^c$	&	26	\\
\enddata
\tablenotetext
{a}{Note that to avoid any biases, we excluded the recurrent nova V2487 Oph from all of the calculations that went into this table, as its recurrent nature was discovered by using a subset of the characteristics to identify it as a good candidate, after which we searched for and found a previous eruption in the historical record \mbox{\citep{pagnotta2009a}}.}
\tablenotetext
{b}{For clarity, we show the values here rounded to the nearest percent. Please see the corresponding text in Section {\ref{sec:criteria}} for higher precision numbers and errors on the percentages.}
\tablenotetext
{c}{This 100\% value for RNe is not a fully observed quantity, however theoretical models strongly require that all RNe have $M_\mathrm{WD}>1.2 M_{\odot}$ (e.g. \mbox{\citealp{yaron2005a}}), so we are confident that it is robust, despite being model-dependent.}
\label{tab:indicatorfractions}
\end{deluxetable}

\newpage
\begin{deluxetable}{l c c c c c c c c c c c c}
\rotate
\tablecaption{Properties of the Known Galactic Recurrent Novae}
\tabletypesize{\tiny}
\tablewidth{0pt}
\setlength{\tabcolsep}{0.04in} 
\tablehead{
	\colhead{Nova}						&
	\colhead{Amplitude (mag)}			&
	\colhead{t$_3$ (days)}				&
	\colhead{$A-A_0$}					&
	\colhead{FWHM H$\alpha$}			&
	\colhead{He II}						&
	\colhead{Highest Iron}				&
	\colhead{Light Curve}				&
	\colhead{P$_\mathrm{orb}$ (days)}		&
	\colhead{$J - H$}					&		
	\colhead{$H - K$}					&	
	\colhead{Red Giant?}				&	
	\colhead{Other}					}	
\startdata	
CI	Aql	&	7.7	[1]$^a$	&	32	[1]	&	-0.03	&	2250	[3]	&	Yes	[3]	&	Fe VII	[4]	&	P	[5]	&	0.618	[6]	&	0.51	[7]	&	0.22	[7]	&	N	[2]	&	...		\\
V394	CrA	&	11.2	[1]	&	5.2	[1]	&	-0.08	&	4600	[8]	&	Yes	[8,9]	&	...		&	...		&	1.516	[10]	&	...		&	...		&	N	[2]	&	...		\\
T	CrB	&	7.3	[1]	&	6	[1]	&	-3.70	&	4980	[11]	&	Yes	[11]	&	Fe X, XIV	[11]	&	S	[5]	&	227.569	[6]	&	0.94	[12]	&	0.26	[12]	&	Y	[2]	&	...		\\
IM	Nor	&	9.8	[1]	&	80	[1]	&	3.86	&	2380	[13]	&	Yes	[13]	&	Fe X	[13]	&	P	[5]	&	0.103	[6]	&	...		&	...		&	N	[2]	&	...		\\
RS	Oph	&	6.2	[1]	&	14	[1]	&	-3.14	&	3930	[14]	&	Yes	[15]	&	Fe X, XI, XIV	[16]	&	P	[5]	&	455.720	[6]	&	0.75	[12]	&	0.33	[12]	&	Y	[2,16]	&	...		\\
V2487	Oph	&	8.2	[1]	&	8	[1]	&	-2.64	&	10000	[18,19]	&	Yes	[18]	&	...		&	P	[5]	&	...		&	...		&	...		&	N	[2]	&	$M_\mathrm{WD}=1.35 \pm 0.01 M_\odot$	[20]	\\
T	Pyx	&	9.1	[1]	&	62	[1]	&	2.67	&	5350	[21]	&	Yes	[21]	&	Fe II	[21]	&	P	[5]	&	0.076	[6]	&	-0.02	[12]	&	0.45	[12]	&	N	[2]	&	...		\\
V3890	Sgr	&	7.4	[1]	&	14	[1]	&	-1.94	&	2140	[27]	&	Yes	[9]	&	Fe X	[9]	&	S	[5]	&	519.7	[10]	&	1.06	[12]	&	0.41	[12]	&	Y	[2]	&	...		\\
U	Sco	&	10.1	[1]	&	2.6	[1]	&	-2.53	&	5700	[22]	&	Yes	[22]	&	Fe III	[23]	&	P	[5]	&	1.231	[6]	&	0.401	[24]	&	...		&	N	[2]	&	Triple-Peaked H$\alpha$	[28]	\\
V745	Sco	&	9.2	[1]	&	9	[1]	&	-1.01	&	3600	[9]	&	Yes	[15]	&	Fe X, XI	[24]	&	...		&	510	[10]	&	1.14	[12]	&	0.58	[12]	&	Y	[2]	&	...		\\
\enddata
\tablenotetext{a}{Reference Key:
	1 = \citet{schaefer2010b};
	2 = This Paper;
	3 = \citet{kiss2001a};
	4 = \citet{schmeja2000a};
	5 = \citet{strope2010a};
	6 = \citet{downes2001a};
	7 = \citet{harrison1992a};
	8 = \citet{sekiguchi1989b};
	9 = \citet{williams1991a};
	10 = \citet{schaefer2009a};
	11 = \citet{bloch1946a};
	12 = \citet{harrison1993a};
	13 = \citet{orio2005a};
	14 = \citet{bode2007a};
	15 = \citet{joy1961a};
	16 = \citet{dufay1964b};
	17 = \citet{szkody1994a};
	18 = \citet{lynch2000a};
	19 = \citet{filippenko1998a};
	20 = \citet{hachisu2002a};
	21 = \citet{catchpole1969a};
	22 = \citet{sekiguchi1988a};
	23 = \citet{anupama2000a};
	24 = \citet{hoard2002a};
	25 = \citet{sekiguchi1990a};
	26 = \citet{duerbeck1989a};
	27 = \citet{wagner1990a};
	28 = F. Walter, private communication
	}
\label{tab:rntable}
\end{deluxetable}

\newpage
\begin{deluxetable}{l c c c c c c c c c c c c c c c c c c c c c c c c}
\rotate
\tablecaption{Properties of the Known Galactic Classical Novae}
\tabletypesize{\tiny}
\tablewidth{0pt}
\setlength{\tabcolsep}{0.02in} 
\tablehead{
	\colhead{Nova}						&
	\colhead{Amplitude (mag)}			&
	\colhead{t$_3$ (days)}				&
	\colhead{$A-A_0$}					&
	\colhead{FWHM H$\alpha$}			&
	\colhead{He II}						&
	\colhead{Highest Iron}				&
	\colhead{Light Curve}				&
	\colhead{P$_\mathrm{orb}$ (days)}		&
	\colhead{$J - H$}					&		
	\colhead{$H - K$}					&	
	\colhead{Red Giant?}				&	
	\colhead{Other}					&
	\colhead{Category}					}	
\startdata	
LS And 	&	8.8	[1]$^a$	&	8	[2]	&	-1.64	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	Amp/$t_3$	[3]	&	F	\\
OS And 	&	11	[4]	&	23	[4]	&	2.63	&	1740	[5]	&	...	   	&	...	   	&	D	[4]	&	...	   	&	...	   	&	...	   	&	...	   	&	$M_\mathrm{WD}=1.0 M_\odot$	[6]	&	D	\\
DO Aql 	&	9.5	[4]	&	900	[7]	&	8.29	&	...	   	&	...	   	&	Fe III	[8]	&	F	[4]	&	0.168	[1]	&	0.554	[9]	&	0.277	[9]	&	No	[10]	&	...	   	&	E	\\
EL Aql 	&	13.6	[1]	&	25	[7]	&	5.39	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	0.95	[11]	&	0.17	[11]	&	Yes	[10]	&	...	   	&	D	\\
EY Aql 	&	9.5	[1]	&	...	   	&	...	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	F	\\
V356 Aql 	&	11.3	[4]	&	140	[4]	&	6.46	&	...	   	&	No	[8]	&	Fe II	[8]	&	J	[4]	&	...	   	&	0.85	[11]	&	-0.77	[11]	&	No	[10]	&	...	   	&	D	\\
V368 Aql 	&	10.4	[1]	&	42	[7]	&	3.20	&	...	   	&	Yes	[8]	&	Fe II	[8]	&	...	   	&	0.691	[12]	&	0.383	[9]	&	0.114	[9]	&	No	[10]	&	...	   	&	C	\\
V500 Aql 	&	11.2	[1]	&	43	[13]	&	4.06	&	...	   	&	...	   	&	...	   	&	...	   	&	0.145	[1]	&	...	   	&	...	   	&	...	   	&	...	   	&	F	\\
V528 Aql 	&	11.6	[4]	&	38	[4]	&	4.21	&	...	   	&	No	[8]	&	Fe II	[8]	&	S	[4]	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	D	\\
V603 Aql 	&	12.2	[4]	&	12	[4]	&	2.56	&	...	   	&	Yes	[14]	&	Fe II	[8]	&	O	[4]	&	0.138	[15]	&	0.25	[11]	&	0.16	[11]	&	No	[10]	&	Triple-Peaked H$\alpha$	[8]	&	D	\\
V604 Aql 	&	12.8	[1]	&	25	[7]	&	4.59	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	F	\\
V606 Aql 	&	10.6	[1]	&	65	[7]	&	4.26	&	...	   	&	Yes	[8]	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	C	\\
V841 Aql 	&	...	   	&	...	   	&	...	&	...	   	&	No	[8]	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	F	\\
V1229 Aql 	&	11.5	[4]	&	32	[4]	&	3.77	&	...	   	&	...	   	&	...	   	&	P	[4]	&	...	   	&	0.59	[9]	&	0.5	[9,16]	&	No	[10]	&	...	   	&	C	\\
V1301 Aql 	&	10.7	[1]	&	...	   	&	...	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	F	\\
V1370 Aql 	&	10.3	[4]	&	28	[4]	&	2.31	&	...	   	&	...	   	&	...	   	&	D	[4]	&	...	   	&	0.45	[11]	&	0.6	[11]	&	No	[19]	&	...	   	&	D	\\
V1378 Aql 	&	11	[1]	&	15	[7]	&	1.79	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	F	\\
V1419 Aql 	&	13.4	[4]	&	32	[7]	&	5.67	&	...	   	&	...	   	&	...	   	&	D	[4]	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	D	\\
V1425 Aql 	&	12	[4]	&	79	[4]	&	6.04	&	1340	[17]	&	...	   	&	Fe II	[17]	&	S	[4]	&	0.256	[1]	&	...	   	&	...	   	&	...	   	&	...	   	&	D	\\
V1493 Aql 	&	10.9	[4]	&	50	[4]	&	4.05	&	3280, 3400	[18]	&	...	   	&	...	   	&	C	[4]	&	0.156	[1]	&	...	   	&	...	   	&	...	   	&	...	   	&	C	\\
V1494 Aql 	&	13	[4]	&	16	[4]	&	3.92	&	2470	[19]	&	...	   	&	Fe II	[19]	&	O	[4]	&	0.135	[1]	&	0.479	[9]	&	0.279	[9]	&	No	[10]	&	$M_\mathrm{WD} \sim 1.06 \pm 0.07 M_\odot$	[20]	&	D	\\
V1548 Aql 	&	${>}$7.2	[4]	&	...	   	&	...	&	1100	[21]	&	No	[21]	&	Fe II	[21]	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	D	\\
OY Ara 	&	11.5	[1]	&	80	[7]	&	5.56	&	...	   	&	...	   	&	...	   	&	...	   	&	0.155	[1]	&	...	   	&	...	   	&	...	   	&	...	   	&	D	\\
T Aur 	&	10.4	[4]	&	84	[4]	&	4.56	&	...	   	&	No	[8]	&	Fe II	[8]	&	D	[4]	&	0.204	[1]	&	0.3	[22]	&	0.141	[23]	&	No	[10]	&	...	   	&	D	\\
QZ Aur 	&	11.5	[1]	&	26	[24]	&	3.37	&	...	   	&	...	   	&	...	   	&	...	   	&	0.357	[1]	&	0.556	[23]	&	0.249	[23]	&	No	[10]	&	...	   	&	D	\\
RS Car 	&	11	[1]	&	...	   	&	...	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	F	\\
V365 Car 	&	8.4	[1]	&	...	   	&	...	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	F	\\
BC Cas 	&	6.7	[1]	&	...	   	&	...	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	0.488	[9]	&	0.379	[9]	&	No	[10]	&	...	   	&	F	\\
V705 Cas 	&	11.6	[1]	&	67	[4]	&	5.32	&	...	   	&	...	   	&	...	   	&	D	[4]	&	0.228	[24]	&	0.349	[9]	&	0.259	[9]	&	No	[10]	&	...	   	&	D	\\
V723 Cas 	&	8.6	[4]	&	299	[4]	&	5.24	&	...	   	&	No	[25]	&	Fe III	[25]	&	J	[4]	&	0.693	[1]	&	0.196	[9]	&	0.744	[9]	&	No	[10]	&	$M_\mathrm{WD}=0.59 M_\odot$	[26]	&	E	\\
V812 Cen 	&	9.4	[1]	&	...	   	&	...	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	F	\\
V842 Cen 	&	10.9	[4]	&	48	[27]	&	3.97	&	760	[28]	&	...	   	&	...	   	&	D	[4]	&	...	   	&	0.294	[9]	&	0.076	[9]	&	No	[10]	&	...	   	&	E	\\
V868 Cen 	&	11.2	[4]	&	9	[7]	&	0.99	&	700	[29]	&	...	   	&	...	   	&	J	[4]	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	D	\\
V888 Cen 	&	7.2	[4]	&	90	[4]	&	1.49	&	...	   	&	...	   	&	...	   	&	O	[4]	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	E	\\
V1039 Cen 	&	11.7	[4]	&	174	[4]	&	7.28	&	...	   	&	...	   	&	...	   	&	J	[4]	&	0.247	[1]	&	...	   	&	...	   	&	...	   	&	...	   	&	D	\\
V1047 Cen 	&	...	   	&	...	   	&	...	&	840	[30]	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	$M_\mathrm{WD}=0.7 M_\odot$	[31]	&	E	\\
IV Cep 	&	9.7	[1]	&	37	[7]	&	2.26	&	...	   	&	No	[32]	&	Fe II	[32]	&	...	   	&	...	   	&	0.326	[9]	&	0.333	[9]	&	No	[10]	&	...	   	&	D	\\
RR Cha 	&	12.2	[1]	&	60	[7]	&	5.70	&	...	   	&	...	   	&	...	   	&	...	   	&	0.140	[1]	&	...	   	&	...	   	&	...	   	&	...	   	&	D	\\
X Cir 	&	...	   	&	170	[7]	&	...	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	F	\\
AR Cir	&	8.99	[33]	&	330	[33]	&	5.82	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	0.82	[11]	&	0.17	[11]	&	Yes	[10,11]	&	...	   	&	E	\\
BY Cir 	&	10.5	[4]	&	124	[4]	&	5.42	&	1500	[34]	&	...	   	&	Fe II	[34]	&	P	[4]	&	0.282	[1]	&	...	   	&	...	   	&	...	   	&	...	   	&	D	\\
DD Cir 	&	12.6	[4]	&	16	[4]	&	3.52	&	...	   	&	...	   	&	...	   	&	P	[4]	&	0.097	[1]	&	0.291	[9]	&	0.578	[9]	&	No	[10]	&	...	   	&	C	\\
DE Cir 	&	8.5	[1]	&	10	[35]	&	-1.54	&	5100	[36]	&	Yes	[37]	&	...	   	&	...	   	&	...	   	&	0.529	[9]	&	0.245	[9]	&	No	[10]	&	Triple-Peaked H$\alpha$	[37]	&	B	\\
V655 CrA 	&	9.6	[1]	&	...	   	&	...	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	F	\\
V693 CrA 	&	${>}$14	[4]	&	18	[4]	&	...	&	4500	[38]	&	...	   	&	...	   	&	S	[4]	&	...	   	&	...	   	&	...	   	&	...	   	&	$M_\mathrm{WD}=1.3 M_\odot$	[6]	&	C	\\
AP Cru 	&	11	[1]	&	...	   	&	...	&	...	   	&	...	   	&	...	   	&	...	   	&	0.213	[1]	&	0.696	[9]	&	0.276	[9]	&	No	[10]	&	...	   	&	F	\\
CP Cru 	&	10.2	[1]	&	10	[39]	&	0.20	&	2000	[40]	&	Yes	[40]	&	...	   	&	...	   	&	0.944	[1]	&	...	   	&	...	   	&	...	   	&	...	   	&	B	\\
Q Cyg 	&	12.6	[1]	&	11	[7]	&	2.79	&	...	   	&	Yes	[8]	&	Fe II	[8]	&	...	   	&	0.420	[15]	&	0.319	[23]	&	0.149	[23]	&	No	[10]	&	...	   	&	C	\\
V450 Cyg 	&	8.5	[1]	&	171	[13]	&	4.05	&	...	   	&	No	[8]	&	Fe II	[8]	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	D	\\
V465 Cyg 	&	12.2	[1]	&	140	[7]	&	7.36	&	...	   	&	No	[8]	&	Fe II	[8]	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	D	\\
V476 Cyg 	&	14.3	[4]	&	16	[4]	&	5.22	&	...	   	&	No	[8]	&	Fe II	[8]	&	D	[4]	&	...	   	&	0.42	[9]	&	0.029	[9]	&	No	[10]	&	...	   	&	D	\\
V1330 Cyg 	&	7.6	[4]	&	217	[4]	&	3.61	&	...	   	&	...	   	&	...	   	&	S	[4]	&	...	   	&	0.574	[9]	&	0.097	[9]	&	No	[10]	&	Light Curve	[41]	&	D	\\
V1500 Cyg 	&	19.6	[4]	&	4	[4]	&	7.81	&	...	   	&	...	   	&	...	   	&	S	[4]	&	0.140	[1]	&	...	   	&	...	   	&	...	   	&	$M_\mathrm{WD}=1.15 M_\odot$	[42,43]	&	D	\\
V1668 Cyg 	&	13.5	[4]	&	26	[4]	&	5.37	&	2400	[44]	&	...	   	&	Fe II	[44]	&	S	[4]	&	0.138	[1]	&	...	   	&	...	   	&	...	   	&	$M_\mathrm{WD}\sim 0.95 M_\odot$	[43]	&	D	\\
V1819 Cyg 	&	7.7	[4]	&	181	[4]	&	3.36	&	2742	[45]	&	...	   	&	...	   	&	J	[4]	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	D	\\
V1974 Cyg 	&	12.6	[4]	&	43	[4]	&	5.45	&	...	   	&	...	   	&	...	   	&	P	[4]	&	0.081	[1]	&	0.389	[9]	&	0.078	[9]	&	No	[10]	&	$M_\mathrm{WD}\sim 1.0 M_\odot$	[43]	&	D	\\
V2274 Cyg 	&	${>}$8.5	[4]	&	33	[4]	&	...	&	950	[46]	&	...	   	&	Fe II	[46]	&	D	[4]	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	D	\\
V2275 Cyg 	&	11.5	[4]	&	8	[4]	&	1.06	&	2100	[47]	&	...	   	&	...	   	&	S	[4]	&	0.315	[1]	&	...	   	&	...	   	&	...	   	&	...	   	&	C	\\
V2361 Cyg 	&	...	   	&	...	   	&	...	&	3200	[48]	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	$M_\mathrm{WD}=1.05 M_\odot$	[43]	&	F	\\
HR Del 	&	8.5	[4]	&	231	[4]	&	4.64	&	...	   	&	...	   	&	...	   	&	J	[4]	&	0.214	[1]	&	0.07	[11]	&	0.07	[11]	&	No	[10]	&	$M_\mathrm{WD}=0.595 M_\odot$, $0.9 M_\odot$	[49,50]	&	E	\\
DM Gem 	&	11.9	[1]	&	22	[7]	&	3.44	&	...	   	&	No	[8]	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	F	\\
DN Gem 	&	12	[4]	&	35	[4]	&	4.45	&	...	   	&	No	[8]	&	Fe X	[8]	&	P	[4]	&	0.128	[15]	&	0.231	[23]	&	-0.077	[23]	&	Yes	[23]	&	...	   	&	C	\\
DQ Her 	&	12.7	[4]	&	100	[4]	&	7.20	&	...	   	&	No	[8]	&	Fe II	[8]	&	D	[4]	&	0.194	[1]	&	0.274	[23]	&	0.194	[23]	&	No	[10]	&	...	   	&	E	\\
V446 Her 	&	11.3	[4]	&	42	[4]	&	4.10	&	...	   	&	...	   	&	Fe X, XI	[51]	&	S	[4]	&	0.207	[52]	&	0.38	[11]	&	0.42	[11]	&	No	[10]	&	...	   	&	D	\\
V533 Her 	&	12	[4]	&	43	[4]	&	4.85	&	...	   	&	...	   	&	...	   	&	S	[4]	&	0.210	[24]	&	0.032	[23]	&	0.035	[23]	&	No	[10]	&	...	   	&	D	\\
V827 Her 	&	10.6	[1]	&	53	[4]	&	3.86	&	...	   	&	...	   	&	...	   	&	S	[4]	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	F	\\
V838 Her 	&	13.8	[4]	&	4	[4]	&	2.01	&	5000	[53]	&	Yes	[54]	&	Fe II	[55]	&	P	[4]	&	0.298	[1]	&	0.666	[9]	&	0.104	[9]	&	No	[10]	&	$M_\mathrm{WD}=1.35 M_\odot$, Triple-Peaked H$\alpha$	[56,57]	&	B	\\
CP Lac 	&	13	[4]	&	9	[4]	&	2.79	&	...	   	&	No	[8]	&	Fe II	[8]	&	S	[4]	&	0.145	[15]	&	0.291	[9]	&	-0.08	[9]	&	No	[10]	&	...	   	&	E	\\
DI Lac 	&	10.4	[1]	&	43	[7]	&	3.25	&	...	   	&	No	[8]	&	Fe II	[8]	&	...	   	&	0.544	[1]	&	0.18	[23]	&	0.175	[23]	&	No	[10]	&	...	   	&	D	\\
DK Lac 	&	7.9	[4]	&	202	[4]	&	3.77	&	...	   	&	No	[8]	&	Fe II	[58]	&	J	[4]	&	...	   	&	0.443	[23]	&	-1.6	[16,23]	&	No	[10]	&	...	   	&	E	\\
HY Lup 	&	10.9	[1]	&	...	   	&	...	&	2700	[59]	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	F	\\
HR Lyr 	&	9.3	[1]	&	97	[60]	&	3.74	&	...	   	&	...	   	&	Fe II	[8]	&	...	   	&	0.91:	[61]	&	0.249	[9]	&	-0.014	[9]	&	No	[10]	&	Amp/$t_3$	[60]	&	C	\\
BT Mon 	&	7.6	[1]	&	182	[4]	&	3.27	&	2100	[62]	&	Yes	[62]	&	...	   	&	F	[4]	&	0.334	[1]	&	0.43	[11]	&	0.16	[11]	&	No	[10]	&	$M_\mathrm{WD}=1.04 M_\odot$	[63]	&	E	\\
GI Mon 	&	11	[1]	&	23	[7]	&	2.63	&	...	   	&	No	[8]	&	...	   	&	...	   	&	0.180	[1]	&	0.311	[23]	&	0.22	[23]	&	No	[10]	&	...	   	&	D	\\
KT Mon 	&	...	   	&	40	[7]	&	...	&	...	   	&	Yes	[64]	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	F	\\
GQ Mus 	&	11.1	[1]	&	45	[7]	&	4.04	&	...	   	&	...	   	&	...	   	&	...	   	&	0.059	[1]	&	...	   	&	...	   	&	...	   	&	$M_\mathrm{WD}=0.70 \pm 0.05 M_\odot$	[65]	&	D	\\
LZ Mus 	&	${>}$9.5	[4]	&	12	[4]	&	...	&	...	   	&	...	   	&	...	   	&	P	[4]	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	C	\\
IL Nor 	&	11	[1]	&	108	[7]	&	5.65	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	0.485	[9]	&	0.199	[9]	&	No	[10]	&	...	   	&	D	\\
V382 Nor 	&	...	   	&	...	   	&	...	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	$M_\mathrm{WD}=1.15 \pm 0.10 M_\odot$	[31]	&	F	\\
V553 Oph 	&	9.5	[1]	&	...	   	&	...	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	F	\\
V794 Oph 	&	6.3	[1]	&	220	[27]	&	2.34	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	0.797	[23]	&	0.182	[23]	&	Yes	[10]	&	...	   	&	D	\\
V840 Oph 	&	12.8	[1]	&	36	[7]	&	5.30	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	D	\\
V841 Oph 	&	9.3	[1]	&	130	[7]	&	4.31	&	...	   	&	...	   	&	...	   	&	...	   	&	0.601	[15]	&	0.39	[11]	&	0.14	[11]	&	No	[10]	&	...	   	&	D	\\
V849 Oph 	&	11.2	[4]	&	270	[4]	&	7.64	&	...	   	&	No	[8]	&	Fe II	[8]	&	F	[4]	&	0.173	[1]	&	...	   	&	...	   	&	...	   	&	...	   	&	E	\\
V906 Oph 	&	...	   	&	25	[7]	&	...	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	F	\\
V908 Oph 	&	...	   	&	...	   	&	...	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	F	\\
V972 Oph 	&	9.5	[1]	&	176	[7]	&	5.10	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	0.672	[23]	&	0.315	[23]	&	No	[10]	&	...	   	&	D	\\
V1012 Oph 	&	8.2	[1]	&	...	   	&	...	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	F	\\
V2024 Oph 	&	...	   	&	...	   	&	...	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	F	\\
V2104 Oph 	&	11.7	[1]	&	...	   	&	...	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	F	\\
V2109 Oph 	&	7.2	[1]	&	...	   	&	...	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	F	\\
V2214 Oph 	&	12	[1]	&	89	[4]	&	6.27	&	1025	[66]	&	No	[66]	&	Fe II	[66]	&	S	[4]	&	0.118	[1]	&	...	   	&	...	   	&	...	   	&	...	   	&	E	\\
V2264 Oph 	&	${>}$11	[4]	&	30	[4]	&	...	&	2300	[67]	&	No	[67]	&	Fe II	[67]	&	S	[4]	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	D	\\
V2290 Oph 	&	...	   	&	50	[7]	&	...	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	F	\\
V2295 Oph 	&	${>}$11.7	[4]	&	16	[4]	&	...	&	...	   	&	...	   	&	...	   	&	F	[4]	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	D	\\
V2313 Oph 	&	${>}$12.5	[4]	&	17	[4]	&	...	&	2500	[68]	&	No	[68]	&	Fe II	[68]	&	S	[4]	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	D	\\
V2540 Oph 	&	${>}$12.9	[4]	&	115	[4]	&	...	&	...	   	&	No	[69]	&	...	   	&	J	[4]	&	0.285	[1]	&	...	   	&	...	   	&	...	   	&	...	   	&	D	\\
V2573 Oph 	&	...	   	&	99	[70]	&	...	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	F	\\
V2574 Oph 	&	...	   	&	...	   	&	...	&	1500	[71]	&	No	[71]	&	Fe II	[71]	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	D	\\
V Per 	&	9.3	[1]	&	...	   	&	...	&	...	   	&	...	   	&	...	   	&	...	   	&	0.107	[1]	&	...	   	&	...	   	&	...	   	&	...	   	&	F	\\
GK Per 	&	12.8	[4]	&	13	[4]	&	3.31	&	...	   	&	No	[8]	&	Fe II	[8]	&	O	[4]	&	1.997	[1]	&	...	   	&	...	   	&	...		&	$M_\mathrm{WD} \sim 0.9 M_\odot$	[31,72,73]	&	E	\\
V400 Per 	&	11.7	[1]	&	43	[7]	&	4.55	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	F	\\
RR Pic 	&	11.2	[4]	&	122	[4]	&	6.09	&	...	   	&	No	[8]	&	Fe II	[8]	&	J	[4]	&	0.145	[1]	&	0.22	[11]	&	0.06	[11]	&	No	[10]	&	...	   	&	E	\\
CP Pup 	&	${>}$17.3	[4]	&	8	[4]	&	...	&	...	   	&	Yes	[8]	&	Fe X	[8]	&	P	[4]	&	0.061	[1]	&	0.39	[11]	&	0.01	[11]	&	No	[10]	&	...	   	&	C	\\
DY Pup 	&	12.6	[1]	&	160	[7]	&	8.02	&	...	   	&	...	   	&	...	   	&	...	   	&	0.139	[1]	&	...	   	&	...	   	&	...	   	&	...	   	&	D	\\
HS Pup 	&	10.8	[1]	&	65	[7]	&	4.46	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	0.462	[23]	&	0.52	[23]	&	No	[10]	&	...	   	&	F	\\
HZ Pup 	&	9.3	[1]	&	70	[7]	&	3.10	&	...	   	&	...	   	&	...	   	&	...	   	&	0.213	[1]	&	0.243	[23]	&	0.087	[23]	&	No	[10]	&	...	   	&	D	\\
V351 Pup 	&	13.2	[1]	&	26	[7]	&	5.07	&	...	   	&	...	   	&	...	   	&	P	[4]	&	0.118	[1]	&	...	   	&	...	   	&	...	   	&	$M_\mathrm{WD} = 1.0 M_\odot$	[6]	&	D	\\
V445 Pup 	&	6	[4]	&	240	[4]	&	2.21	&	...	   	&	...	   	&	Fe II	[74]	&	D	[4]	&	...	   	&	0.337	[23]	&	0.418	[23]	&	No	[10]	&	$M_\mathrm{WD} \sim 1.35 M_\odot$	[75]	&	D	\\
V574 Pup 	&	10.2	[4]	&	27	[4]	&	2.14	&	2830	[76]	&	...	   	&	Fe II	[77]	&	S	[4]	&	...	   	&	...	   	&	...	   	&	...	   	&	$M_\mathrm{WD} \sim 1.05 \pm 0.05 M_\odot$	[20]	&	C	\\
WY Sge	&	15.3	[1]	&	...	   	&	...	&	...	   	&	...	   	&	...	   	&	...	   	&	0.154	[24]	&	...	   	&	...	   	&	...	   	&	...	   	&	F	\\
HS Sge 	&	13.5	[4]	&	21	[4]	&	4.95	&	...	   	&	...	   	&	...	   	&	P	[4]	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	D	\\
AT Sgr 	&	8	[1]	&	...	   	&	...	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	F	\\
BS Sgr 	&	7.8	[1]	&	700	[7]	&	6.10	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	0.61	[11]	&	0.1	[11]	&	No	[10]	&	...	   	&	E	\\
FL Sgr 	&	11.7	[1]	&	32	[7]	&	3.97	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	F	\\
FM Sgr 	&	11.9	[1]	&	30	[7]	&	4.05	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	F	\\
GR Sgr 	&	5.2	[1]	&	...	   	&	...	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	0.35	[23]	&	-0.14	[23]	&	Yes	[23]	&	...	   	&	E	\\
HS Sgr 	&	5	[1]	&	...	   	&	...	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	F	\\
KY Sgr 	&	9.4	[1]	&	60	[7]	&	2.90	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	1.244	[9]	&	0.525	[9]	&	Yes	[10]	&	...	   	&	D	\\
V363 Sgr 	&	11.2	[1]	&	64	[7]	&	4.83	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	F	\\
V441 Sgr 	&	...	   	&	53	[7]	&	...	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	F	\\
V630 Sgr 	&	13	[1]	&	11	[7]	&	3.19	&	...	   	&	No	[8]	&	...	   	&	...	   	&	0.118	[1]	&	...	   	&	...	   	&	...	   	&	...	   	&	D	\\
V726 Sgr 	&	8.2	[1]	&	90	[78]	&	2.49	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	F	\\
V732 Sgr 	&	9.6	[4]	&	75	[4]	&	3.54	&	...	   	&	...	   	&	...	   	&	D	[4]	&	...	   	&	1.542	[23]	&	0.676	[23]	&	Yes	[10,23]	&	...	   	&	D	\\
V787 Sgr 	&	11.2	[1]	&	74	[7]	&	5.11	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	D	\\
V909 Sgr 	&	13.2	[1]	&	7	[7]	&	2.50	&	...	   	&	...	   	&	...	   	&	...	   	&	0.14:	[24]	&	...	   	&	...	   	&	...	   	&	...	   	&	D	\\
V927 Sgr 	&	12	[1]	&	15	[7]	&	2.79	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	F	\\
V928 Sgr 	&	11.6	[1]	&	150	[7]	&	6.89	&	...	   	&	No	[8]	&	Fe II	[8]	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	D	\\
V990 Sgr 	&	...	   	&	24	[8]	&	...	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	F	\\
V999 Sgr 	&	9.4	[1]	&	160	[7]	&	4.82	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	F	\\
V1012 Sgr 	&	12	[1]	&	32	[7]	&	4.27	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	F	\\
V1014 Sgr 	&	9.1	[1]	&	...	   	&	...	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	F	\\
V1015 Sgr 	&	13.9	[1]	&	34	[7]	&	6.29	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	D	\\
V1016 Sgr 	&	8.5	[1]	&	140	[7]	&	3.66	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	0.647	[9]	&	0.198	[9]	&	No	[10]	&	...	   	&	D	\\
V1017 Sgr 	&	6.5	[1]	&	130	[7]	&	1.51	&	...	   	&	...	   	&	...	   	&	...	   	&	5.780	[1]	&	0.58	[79]	&	0.17	[79]	&	No	[10]	&	...	   	&	E	\\
V1059 Sgr 	&	13.2	[1]	&	...	   	&	...	&	...	   	&	...	   	&	...	   	&	...	   	&	0.286	[80]	&	0.27	[11]	&	0.07	[11]	&	No	[10]	&	...	   	&	F	\\
V1148 Sgr 	&	...	   	&	...	   	&	...	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	0.22	[9]	&	0.09	[9]	&	No	[10]	&	...	   	&	F	\\
V1149 Sgr 	&	13.6	[1]	&	210	[7]	&	9.55	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	D	\\
V1150 Sgr 	&	...	   	&	...	   	&	...	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	F	\\
V1151 Sgr 	&	8.9	[1]	&	...	   	&	...	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	F	\\
V1172 Sgr 	&	9	[1]	&	...	   	&	...	&	2000-3000	[81]	&	...	   	&	...	   	&	...	   	&	...	   	&	1.14	[23]	&	0.396	[23]	&	Yes	[10,23]	&	...	   	&	C	\\
V1174 Sgr 	&	...	   	&	...	   	&	...	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	F	\\
V1175 Sgr 	&	...	   	&	...	   	&	...	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	F	\\
V1275 Sgr 	&	11	[1]	&	10	[7]	&	1.00	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	0.582	[23]	&	0.154	[23]	&	No	[10]	&	...	   	&	C	\\
V1310 Sgr 	&	...	   	&	...	   	&	...	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	0.722	[9]	&	0.212	[9]	&	Yes	[10]	&	...	   	&	F	\\
V1572 Sgr 	&	...	   	&	...	   	&	...	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	F	\\
V1583 Sgr 	&	12.1	[1]	&	37	[7]	&	4.66	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	F	\\
V1944 Sgr 	&	...	   	&	...	   	&	...	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	F	\\
V2415 Sgr 	&	...	   	&	...	   	&	...	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	F	\\
V2572 Sgr 	&	11.5	[1]	&	44	[7]	&	4.40	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	F	\\
V3645 Sgr 	&	5.4	[1]	&	...	   	&	...	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	0.558	[9]	&	...	   	&	Yes	[82]	&	...	   	&	D	\\
V3888 Sgr 	&	12	[1]	&	...	   	&	...	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	F	\\
V3889 Sgr 	&	12.6	[1]	&	14	[7]	&	3.26	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	F	\\
V3964 Sgr 	&	...	   	&	32	[7]	&	...	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	0.343	[23]	&	...	   	&	...	   	&	...	   	&	F	\\
V4021 Sgr 	&	9.1	[4]	&	215	[4]	&	5.10	&	...	   	&	...	   	&	...	   	&	P	[4]	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	D	\\
V4027 Sgr 	&	...	   	&	...	   	&	...	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	F	\\
V4049 Sgr 	&	9	[1]	&	...	   	&	...	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	F	\\
V4074 Sgr 	&	...	   	&	...	   	&	...	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	0.79	[79]	&	0.28	[79]	&	Yes	[10]	&	...	   	&	F	\\
V4077 Sgr 	&	14	[1]	&	100	[7]	&	8.50	&	...	   	&	...	   	&	...	   	&	...	   	&	0.16:	[24]	&	...	   	&	...	   	&	...	   	&	...	   	&	F	\\
V4121 Sgr 	&	11.5	[1]	&	60	[7]	&	5.00	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	D	\\
V4135 Sgr 	&	11.5	[1]	&	60	[7]	&	5.00	&	1000	[83]	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	D	\\
V4157 Sgr 	&	...	   	&	41	[70]	&	...	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	F	\\
V4160 Sgr 	&	${>}$12	[4]	&	3	[4]	&	...	&	4500	[84]	&	Yes	[84]	&	...	   	&	S	[4]	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	B	\\
V4169 Sgr 	&	${>}$9.1	[4]	&	36	[4]	&	...	&	...	   	&	...	   	&	...	   	&	S	[4]	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	F	\\
V4171 Sgr 	&	12.5	[1]	&	20	[70]	&	3.85	&	1200	[85]	&	...	   	&	Fe II	[85]	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	D	\\
V4327 Sgr 	&	...	   	&	30	[70]	&	...	&	2400	[86]	&	...	   	&	Fe II	[86]	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	C	\\
V4361 Sgr 	&	6.3	[1]	&	86	[70]	&	0.51	&	...	   	&	...	   	&	Fe II	[87]	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	C	\\
V4362 Sgr 	&	...	   	&	...	   	&	...	&	450	[88]	&	...	   	&	Fe II	[88]	&	...	   	&	...	   	&	0.426	[23]	&	1.005	[23]	&	No	[10]	&	...	   	&	D	\\
V4444 Sgr 	&	${>}$13.4	[4]	&	9	[4]	&	...	&	800	[89]	&	...	   	&	Fe II	[89]	&	S	[4]	&	...	   	&	-0.143	[9]	&	0.807	[9]	&	No	[10]	&	Dust	[90]	&	D	\\
V4579 Sgr 	&	5.5	[1]	&	...	   	&	...	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	F	\\
V4633 Sgr 	&	11.3	[4]	&	44	[4]	&	4.20	&	1600	[91]	&	Yes	[92]	&	Fe II	[91]	&	P	[4]	&	0.126	[1]	&	-0.017	[23]	&	0.706	[23]	&	No	[10]	&	...	   	&	C	\\
V4642 Sgr 	&	...	   	&	125	[70]	&	...	&	...	   	&	...	   	&	Fe II	[93]	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	F	\\
V4643 Sgr 	&	${>}$8.3	[4]	&	6	[4]	&	...	&	4700	[94]	&	...	   	&	...	   	&	S	[4]	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	B	\\
V4739 Sgr 	&	${>}$10.8	[4]	&	3	[4]	&	...	&	5510	[95]	&	...	   	&	...	   	&	S	[4]	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	B	\\
V4740 Sgr 	&	${>}$11.3	[4]	&	33	[4]	&	...	&	...	   	&	...	   	&	Fe II	[96]	&	S	[4]	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	F	\\
V4741 Sgr 	&	...	   	&	28	[70]	&	...	&	2800	[97,98]	&	No	[97]	&	Fe II	[97,98]	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	D	\\
V4742 Sgr 	&	...	   	&	23	[4]	&	...	&	2500	[99]	&	...	   	&	Fe II	[99]	&	S	[4]	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	C	\\
V4743 Sgr 	&	${>}$10.1	[4]	&	12	[4]	&	...	&	2400	[100]	&	...	   	&	Fe II	[100]	&	S	[4]	&	0.281	[1]	&	...	   	&	...	   	&	...	   	&	$M_\mathrm{WD} \sim 1.15 \pm 0.06 M_\odot$	[20]	&	C	\\
V4744 Sgr 	&	...	   	&	...	   	&	...	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&		[0]	&	F	\\
V4745 Sgr 	&	${>}$9.7	[4]	&	190	[4]	&	...	&	...	   	&	...	   	&	...	   	&	J	[4]	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	D	\\
V5113 Sgr 	&	...	   	&	...	   	&	...	&	550	[101]	&	...	   	&	Fe II	[102]	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	D	\\
V5114 Sgr 	&	${>}$12.9	[4]	&	21	[4]	&	...	&	2000	[103]	&	No	[103]	&	Fe II	[103]	&	S	[4]	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	D	\\
V5115 Sgr 	&	${>}$10.1	[4]	&	13	[4]	&	...	&	1300	[104]	&	...	   	&	Fe II	[105]	&	S	[4]	&	...	   	&	...	   	&	...	   	&	...	   	&	$M_\mathrm{WD} \sim 1.2 \pm 0.1 M_\odot$	[31]	&	D	\\
V5116 Sgr 	&	${>}$8.4	[4]	&	26	[4]	&	...	&	970	[30]	&	No	[106]	&	...	   	&	S	[4]	&	...	   	&	...	   	&	...	   	&	...	   	&	$M_\mathrm{WD} \sim 1.07 \pm 0.07 M_\odot$	[20]	&	D	\\
KP Sco 	&	11.6	[1]	&	38	[7]	&	4.21	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	F	\\
V696 Sco 	&	12	[1]	&	9	[7]	&	1.79	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	0.191	[23]	&	0.082	[23]	&	No	[10]	&	...	   	&	C	\\
V697 Sco 	&	9.8	[1]	&	15	[7]	&	0.59	&	...	   	&	...	   	&	...	   	&	...	   	&	0.187	[1]	&	...	   	&	...	   	&	...	   	&	...	   	&	C	\\
V707 Sco 	&	10.1	[1]	&	49	[7]	&	3.21	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	F	\\
V719 Sco 	&	10.7	[1]	&	24	[7]	&	2.41	&	1800	[107]	&	No	[108]	&	Fe II	[108]	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	D	\\
V720 Sco 	&	13.5	[1]	&	...	   	&	...	&	...	   	&	No	[8]	&	Fe II	[8]	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	D	\\
V721 Sco 	&	...	   	&	...	   	&	...	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	0.374	[9]	&	0.111	[9]	&	No	[10]	&	...	   	&	F	\\
V722 Sco 	&	...	   	&	18	[7]	&	...	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	F	\\
V723 Sco 	&	9.2	[1]	&	17	[7]	&	0.24	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	1.09	[11]	&	0.37	[11]	&	Yes	[10,11]	&	...	   	&	C	\\
V729 Sco 	&	8	[1]	&	...	   	&	...	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	F	\\
V733 Sco 	&	7.5	[1]	&	...	   	&	...	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	F	\\
V734 Sco 	&	5.3	[1]	&	...	   	&	...	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	F	\\
V825 Sco 	&	7	[1]	&	...	   	&	...	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	F	\\
V902 Sco 	&	9	[1]	&	...	   	&	...	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	F	\\
V960 Sco 	&	9.5	[1]	&	...	   	&	...	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	F	\\
V977 Sco 	&	11.6	[1]	&	8	[7]	&	1.16	&	...	   	&	No	[109]	&	Fe II 	[109]	&	...	   	&	...	   	&	0.617	[23]	&	0.14	[23]	&	No	[10]	&	...	   	&	D	\\
V992 Sco 	&	9.5	[4]	&	120	[7]	&	4.36	&	800	[82]	&	...	   	&	Fe II	[82]	&	D	[4]	&	0.154	[1]	&	0.277	[9]	&	0.477	[9]	&	No	[10]	&	...	   	&	E	\\
V1141 Sco 	&	9.1	[1]	&	46	[70]	&	2.08	&	3200	[110]	&	...	   	&	Fe II	[111]	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	C	\\
V1142 Sco 	&	...	   	&	...	   	&	...	&	3800	[112]	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	F	\\
V1178 Sco 	&	...	   	&	...	   	&	...	&	1300	[113]	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	F	\\
V1186 Sco 	&	${>}$8.3	[4]	&	62	[4]	&	...	&	500	[114]	&	...	   	&	...	   	&	J	[4]	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	E	\\
V1187 Sco 	&	8.2	[4]	&	17	[4]	&	-0.76	&	3000	[115,116]	&	...	   	&	...	   	&	S	[4]	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	C	\\
V1188 Sco 	&	${>}$10.1	[4]	&	23	[4]	&	...	&	1730	[117]	&	...	   	&	...	   	&	S	[4]	&	...	   	&	...	   	&	...	   	&	...	   	&	$M_\mathrm{WD} \sim 1.25 M_\odot$	[31]	&	C	\\
EU Sct 	&	9.6	[1]	&	42	[7]	&	2.40	&	...	   	&	No	[8]	&	Fe II	[8]	&	...	   	&	...	   	&	1.078	[9]	&	0.375	[9]	&	Yes	[10,11,118]	&	...	   	&	D	\\
FS Sct 	&	9.2	[1]	&	...	   	&	...	&	...	   	&	No	[8]	&	Fe II	[8]	&	...	   	&	...	   	&	0.724	[9]	&	0.221	[9]	&	Yes	[10]	&	...	   	&	D	\\
FV Sct 	&	7.5	[1]	&	...	   	&	...	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	F	\\
V366 Sct 	&	...	   	&	...	   	&	...	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	F	\\
V368 Sct 	&	12.1	[1]	&	30	[7]	&	4.25	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	Yes	[16]	&	...	   	&	D	\\
V373 Sct 	&	${>}$12.2	[4]	&	79	[4]	&	...	&	...	   	&	...	   	&	...	   	&	J	[4]	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	D	\\
V443 Sct 	&	${>}$11.5	[4]	&	60	[4]	&	...	&	1400	[119]	&	No	[119]	&	Fe II	[119]	&	J	[4]	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	D	\\
V444 Sct 	&	9.5	[1]	&	23	[70]	&	1.13	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	F	\\
V463 Sct 	&	...	   	&	...	   	&	...	&	990	[120]	&	...	   	&	Fe II	[120]	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	$M_\mathrm{WD}=1.1 M_\odot$	[26]	&	D	\\
V476 Sct 	&	...	   	&	...	   	&	...	&	...	   	&	...	   	&	Fe II	[121]	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	$M_\mathrm{WD} \sim 0.95 M_\odot$	[31]	&	D	\\
V477 Sct 	&	11	[4]	&	6	[122]	&	0.00	&	2900	[123]	&	Yes	[124]	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	$M_\mathrm{WD} \sim 1.3 M_\odot$	[31]	&	B	\\
X Ser 	&	9.4	[1]	&	...	   	&	...	&	...	   	&	...	   	&	...	   	&	...	   	&	1.480	[1]	&	0.63	[11]	&	0.45	[11]	&	No	[10]	&	...	   	&	C	\\
CT Ser 	&	8.7	[1]	&	${>}$100	[24]	&	...	&	...	   	&	No	[8]	&	Fe X	[8]	&	...	   	&	0.195	[1]	&	-0.06	[11]	&	0.91	[11]	&	No	[10]	&	...	   	&	C	\\
DZ Ser 	&	7	[1]	&	...	   	&	...	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	F	\\
FH Ser 	&	12.3	[4]	&	62	[4]	&	5.87	&	...	   	&	...	   	&	...	   	&	D	[4]	&	...	   	&	0	[11]	&	0.79	[11]	&	No	[10]	&	...	   	&	D	\\
LW Ser 	&	11.1	[4]	&	52	[4]	&	4.32	&	...	   	&	...	   	&	...	   	&	D	[4]	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	D	\\
MU Ser 	&	${>}$12.1	[2]	&	5	[7]	&	...	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	F	\\
V378 Ser 	&	...	   	&	...	   	&	...	&	1100	[125]	&	...	   	&	Fe II	[125]	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	$M_\mathrm{WD} \sim 0.7 \pm 0.1 M_\odot$	[31]	&	D	\\
XX Tau 	&	12.6	[1]	&	51	[13]	&	5.79	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	D	\\
RW UMi	&	12.5	[1]	&	140	[24]	&	7.66	&	...	   	&	...	   	&	...	   	&	...	   	&	0.081	[24]	&	...	   	&	...	   	&	...	   	&	...	   	&	D	\\
CN Vel 	&	7.6	[1]	&	...	   	&	...	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	F	\\
CQ Vel 	&	12	[1]	&	50	[7]	&	5.15	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	D	\\
V382 Vel 	&	13.8	[4]	&	13	[4]	&	4.31	&	2390	[126]	&	...	   	&	Fe II	[126]	&	S	[4]	&	0.158	[1]	&	...	   	&	...	   	&	...	   	&	$M_\mathrm{WD} = 1.23 \pm 0.05 M_\odot$	[20]	&	D	\\
CK Vul 	&	18.1	[1]	&	100	[7]	&	12.60	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	0.28	[127]	&	1.04	[127]	&	Yes	[16,127]	&	...	   	&	E	\\
LU Vul 	&	...	   	&	21	[7]	&	...	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	F	\\
LV Vul 	&	10.8	[4]	&	38	[4]	&	3.41	&	...	   	&	...	   	&	...	   	&	S	[4]	&	...	   	&	0.44	[11]	&	0.27	[11]	&	No	[10]	&	...	   	&	D	\\
NQ Vul 	&	11	[4]	&	50	[4]	&	4.15	&	...	   	&	...	   	&	...	   	&	D	[4]	&	...	   	&	0.1	[11]	&	2.03	[11]	&	No	[10]	&	...	   	&	D	\\
PW Vul 	&	10.5	[4]	&	116	[4]	&	5.29	&	...	   	&	...	   	&	...	   	&	J	[4]	&	0.214	[128]	&	...	   	&	...	   	&	...	   	&	...	   	&	D	\\
QU Vul 	&	12.6	[4]	&	36	[4]	&	5.10	&	...	   	&	...	   	&	...	   	&	P	[4]	&	0.112	[1]	&	...	   	&	...	   	&	...	   	&	...	   	&	C	\\
QV Vul 	&	10.9	[4]	&	47	[4]	&	3.92	&	920	[129]	&	...	   	&	...	   	&	D	[4]	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	D	\\
\enddata

\tablenotetext{a}{Reference Key:
1	=	 \citet{downes2001a};
2	=	 \citet{duerbeck1988a};
3	=	 \citet{duerbeck1987a};
4	=	 \citet{strope2010a};
5	=	 \citet{sheffer1987a};
6	=	 \citet{kato2007a};
7	=	 \citet{shafter1997a};
8	=	 \citet{payne-gaposchkin1964a};
9	=	 Simbad database;
10	=	 This Paper;
11	=	 \citet{harrison1992a};
12	=	 \citet{marin2009a};
13	=	 Extrapolated from \citet{shafter1997a}'s $t_2$ using the empirical relation $t_3=0.91 \times t_2 +0.46$;
14	=	 \citet{wyse1940a};
15	=	 \citet{peters2006a};
16	=	 \citet{szkody1994a};
17	=	 \citet{ohshima1995a};
18	=	 \citet{tomov1999a};
19	=	 \citet{kiss2000a};
20	=	 \citet{hachisu2010a};
21	=	 \citet{shemmer2001a};
22	=	 \citet{szkody1988a};
23	=	 \citet{hoard2002a};
24	=	 \citet{diaz1997a};
25	=	 \citet{iijima2006a};
26	=	 \citet{hachisu2004a};
27	=	 \citet{woudt2003a};
28	=	 \citet{sekiguchi1989a};
29	=	 \citet{jablonski1991a};
30	=	 \citet{liller2005a};
31	=	 \citet{hachisu2007a};
32	=	 \citet{aikman1973a};
33	=	 \citet{duerbeck1993a};
34	=	 \citet{liller1995a};
35	=	 AAVSO database;
36	=	 \citet{liller2003a};
37	=	 The STONY BROOK / SMARTS Spectral Atlas of Southern Novae;
38	=	 \citet{brosch1981a};
39	=	 \citet{lyke2003a};
40	=	 \citet{della-valle1997a};
41	=	 \citet{rosenbush1999a};
42	=	 \citet{horne1989a};
43	=	 \citet{hachisu2006a};
44	=	 \citet{klare1980a};
45	=	 \citet{whitney1989a};
46	=	 \citet{iijima2001a};
47	=	 \citet{kiss2002a};
48	=	 \citet{naito2005b};
49	=	 \citet{kuerster1988a};
50	=	 \citet{bruch1982a};
51	=	 \citet{dufay1964a};
52	=	 \citet{thorstensen2000a};
53	=	 \citet{feast1991a};
54	=	 \citet{iijima1991a};
55	=	 \citet{della-valle1991a};
56	=	 \citet{kato2009a};
57	=	 \citet{iijima2010a};
58	=	 \citet{wellmann1951a};
59	=	 \citet{della-valle1993a};
60	=	 \citet{shears2007a};
61	=	 J. Thorstensen 2009, private communication;
62	=	 \citet{sanford1940a};
63	=	 \citet{smith1998a};
64	=	 \citet{kato2002b};
65	=	 \citet{hachisu2008c};
66	=	 \citet{weller1988a};
67	=	 \citet{wagner1991a};
68	=	 \citet{wagner1994a};
69	=	 \citet{puetter2002a};
70	=	 \citet{burlak2008a};
71	=	 \citet{puetter2004a};
72	=	 \citet{crampton1986a};
73	=	 \citet{morales-rueda2002a};
74	=	 \citet{iijima2008a};
75	=	 \citet{kato2003a};
76	=	 \citet{siviero2005a};
77	=	 \citet{ayani2004a};
78	=	 \citet{mayall1938a};
79	=	 \citet{harrison1993a};
80	=	 \citet{thorstensen2010a};
81	=	 \citet{stromgren1951a};
82	=	 \citet{della-valle1992a};
83	=	 \citet{mcnaught1987a};
84	=	 \citet{kingsburgh1991a};
85	=	 \citet{stringfellow1992a};
86	=	 \citet{della-valle1993b};
87	=	 \citet{martini1996a};
88	=	 \citet{austin1994a};
89	=	 \citet{garnavich1999a};
90	=	 \citet{kato2004a};
91	=	 \citet{della-valle1998a};
92	=	 \citet{lynch2001a};
93	=	 \citet{wagner2000a};
94	=	 \citet{ayani2001b};
95	=	 \citet{vanlandingham2001a};
96	=	 \citet{patat2001a};
97	=	 \citet{fujii2002a};
98	=	 \citet{gosset2002a};
99	=	 \citet{duerbeck2002a};
100	=	 \citet{kato2002c};
101	=	 \citet{brown2003a};
102	=	 \citet{ruch2003a};
103	=	 \citet{ederoclite2006a};
104	=	 \citet{ayani2005a};
105	=	 \citet{rudy2005a};
106	=	 \citet{russell2005a};
107	=	 \citet{henize1951a};
108	=	 \citet{mclaughlin1951a};
109	=	 \citet{duerbeck1989a};
110	=	 \citet{fujii1997a};
111	=	 \citet{mason1997a};
112	=	 \citet{fujii1998a};
113	=	 \citet{fujii2001a};
114	=	 \citet{pojmanski2004a};
115	=	 \citet{yamaoka2004a};
116	=	 \citet{lynch2004a};
117	=	 \citet{naito2005a};
118	=	 \citet{weight1994a};
119	=	 \citet{barbon1989a};
120	=	 \citet{kato2002a};
121	=	 \citet{perry2005a};
122	=	 \citet{munari2006a};
123	=	 \citet{fujii2005a};
124	=	 \citet{mazuk2005a};
125	=	 \citet{yamaoka2005a};
126	=	 \citet{steiner1999a};
127	=	 \citet{harrison1996a};
128	=	 \citet{hacke1987a};
129	=	 \citet{gallagher1987a}
	}

\label{tab:bigtable}
\end{deluxetable}

\newpage
\begin{deluxetable}{l c c c c c c c c c c c c}
\rotate
\tablecaption{Properties of the Good Galactic Recurrent Nova Candidates}
\tabletypesize{\tiny}
\tablewidth{0pt}
\setlength{\tabcolsep}{0.02in}
\tablehead{
	\colhead{Nova}						&
	\colhead{Amplitude (mag)}			&
	\colhead{t$_3$ (days)}				&
	\colhead{Amp\slash t$_3$}			&
	\colhead{FWHM H$\alpha$}			&
	\colhead{He II}						&
	\colhead{Highest Iron}				&
	\colhead{Light Curve}				&
	\colhead{P$_\mathrm{orb}$ (days)}			&
	\colhead{$J - H$}					&		
	\colhead{$H - K$}					&	
	\colhead{Red Giant?}				&	
	\colhead{Other}					}	
\startdata	
V1721 Aql	&	$>$6	[1]	&	10:	[2]	&	...	&	6450	[2]	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	Triple-Peaked H$\alpha$	[3]	\\
DE Cir 	&	8.5	[4]	&	9.8	[1]	&	-1.54	&	5100	[5]	&	Yes	[6]	&	...	   	&	...	   	&	...	   	&	0.529	[7]	&	0.245	[7]	&	No	[8]	&	Triple-Peaked H$\alpha$	[6]	\\
CP Cru 	&	10.2	[4]	&	10	[9]	&	0.2	&	2000	[10]	&	Yes	[10]	&	...	   	&	...	   	&	0.944	[4]	&	...	   	&	...	   	&	...	   	&	...	   	\\
KT Eri	&	6.7	[1]	&	10	[11]	&	-3.3	&	3200-3400	[12]	&	Yes	[6]	&	No	[13]	&	P	[1]	&	737$^b$	[14]	&	0.46	[14]	&	0.07	[14]	&	Yes$^b$	[14]	&	Triple-Peaked H$\alpha$	[13]	\\
V838 Her 	&	13.8	[15]	&	4	[15]	&	2.01	&	5000	[16]	&	Yes	[17]	&	Fe II	[18]	&	P	[15]	&	0.297635	[4]	&	0.666	[7]	&	0.104	[7]	&	No	[8]	&	$M_\mathrm{WD}=1.35 M_\odot$, Triple-Peaked H$\alpha$	[19,20]	\\
V2672 Oph	&	$>$10	[1]	&	6:	[1]	&	...	&	8000	[21]	&	Yes	[22]	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	Triple-Peaked H$\alpha$	[22]	\\
V4160 Sgr 	&	$>$12	[15]	&	3	[15]	&	...	&	4500	[23]	&	Yes	[23]	&	...	   	&	S	[15]	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	\\
V4643 Sgr 	&	$>$8.3	[15]	&	6	[15]	&	...	&	4700	[24]	&	...	   	&	...	   	&	S	[15]	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	\\
V4739 Sgr 	&	$>$10.8	[15]	&	3	[15]	&	...	&	5510	[25]	&	...	   	&	...	   	&	S	[15]	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	\\
V477 Sct 	&	11	[15]	&	6	[26]	&	0.001680627	&	2900	[27]	&	Yes	[28]	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	...	   	&	$M_\mathrm{WD} \sim 1.3 M_\odot$	[29]	\\
\enddata
\tablenotetext{a}{Reference Key:
	1 = AAVSO database;
	2 = \citet{hounsell2011a};
	3 = \citet{helton2008b};
	4 = \citet{downes2001a};
	5 = \citet{liller2003a};
	6 = The STONY BROOK/SMARTS Spectral Atlas of Southern Novae;
	7 = Simbad database;
	8 = This Paper;
	9 = \citet{lyke2003a};
	10 = \citet{della-valle1997a};
	11 = \citet{hounsell2010a};
	12 = \citet{yamaoka2009a};
	13 = F. Walter 2010, private communication;
	14 = \citet{jurdana-sepic2012a};
	15 = \citet{strope2010a};
	16 = \citet{feast1991a};
	17 = \citet{iijima1991a};
	18 = \citet{della-valle1991a};
	19 = \citet{kato2009a};
	20 = \citet{iijima2010a};
	21 = \citet{ayani2009a};
	22 = \citet{schwarz2009a};
	23 = \citet{kingsburgh1991a};
	24 = \citet{ayani2001b};
	25 = \citet{vanlandingham2001a};
	26 = \citet{munari2006a};
	27 = \citet{fujii2005a};
	28 = \citet{mazuk2005a};
	29 = \citet{hachisu2007a};
}
\tablenotetext{b}{We note that the orbital period and red giant companion of KT Eri are disputed within the community, but all measures thus far put it easily in the ``Long orbital period" and ``Evolved companion of some sort" regime.}
\label{tab:candidates}
\end{deluxetable}

\newpage
\begin{deluxetable}{l c c}
\tablecaption{Recurrent Nova Category Fractions}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablehead{
	\colhead{ }				&
	\colhead{Complete Sample}	&
	\colhead{Strope Sample}		}	
\startdata	
A = \# known RNe	&	10	&	8	\\
B = \# strong candidate RNe	&	7	&	4	\\
C = \# likely RNe candidates	&	29	&	15	\\
D = \# likely CNe	&	91	&	45	\\
E = \# certain CNe	&	21	&	15	\\
F = \# not enough information	&	89	&	3	\\
A+B+C+D+E+F = sample size	&	247	&	90	\\
(B+C)/(B+C+D+E) = RN fraction	&	24.3\%$\pm$3.5\%	&	24.1\%$\pm$4.8\%	\\
\enddata
\label{tab:rnfraction}
\end{deluxetable}

\newpage
\begin{deluxetable}{l c c c c c c c}
\tablecaption{Recurrent Nova Discovery}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablehead{
	\colhead{Recurrent Nova}	&
	\colhead{$F_\mathrm{disc}$}		&
	\colhead{$\tau_\mathrm{rec}$}	&
	\colhead{$f_0$}			&
	\colhead{$f_1$}			&
	\colhead{$f_{\geq2}$}		&
	\colhead{$N_\mathrm{CN}$}			&
	\colhead{$N_\mathrm{RN}$}			}	
\startdata	
CI Aql	&	0.05	&	24	&	73\%	&	23\%	&	4\%	&	7 $\pm$ 2.2	&	28	\\
V394 CrA	&	0.013	&	30	&	93.4\%	&	6.4\%	&	0.2\%	&	31 $\pm$ 5.3	&	476	\\
T CrB$^a$	&	0.09	&	80	&	90\%	&	9\%	&	1\%	&	9 $\pm$ 2.9	&	100	\\
IM Nor	&	0.15	&	82	&	78\%	&	21\%	&	1.0\%	&	19 $\pm$ 3.9	&	91	\\
RS Oph	&	0.06	&	14.7	&	58\%	&	33\%	&	9\%	&	4 $\pm$ 1.6	&	11	\\
V2487 Oph$^b$	&	0.012	&	18	&	92.4\%	&	3.2\%	&	4.4\%	&	1 $\pm$ 1.0	&	23	\\
T Pyx$^b$	&	0.19	&	19	&	25\%	&	6\%	&	69\%	&	0 $\pm$ 0.3	&	2	\\
V3890 Sgr	&	0.03	&	25	&	88.3\%	&	11.2\%	&	0.5\%	&	23 $\pm$ 4.6	&	208	\\
U Sco$^b$	&	0.006	&	10.3	&	96.2\%	&	1.3\%	&	2.5\%	&	1 $\pm$ 0.7	&	40	\\
V745 Sco	&	0.014	&	21	&	92.7\%	&	7.1\%	&	0.2\%	&	44 $\pm$ 6.4	&	625	\\
\enddata
\tablenotetext{a}{For T CrB, the case is for undirected searches for both events with observations extended from 1850 to 1890 (with a 10\% detection efficiency).}
\tablenotetext{b}{The second-discovered eruption is taken to be a product of a directed nova search.}
\label{tab:rndiscovery}
\end{deluxetable}

\newpage
\begin{deluxetable}{l c c c c c c c c c c c c c c}
\rotate
\tablecaption{Archival Plate Search Status}
\tabletypesize{\tiny}
\tablewidth{0pt}
\setlength{\tabcolsep}{0.01in} 
\tablehead{
	\colhead{Plate Series$^a$}	&
	\colhead{V838 Her}			&
	\colhead{ }				&
	\colhead{V2487 Oph}		&
	\colhead{ }				&
	\colhead{V2672 Oph}		&
	\colhead{ }				&
	\colhead{V1172 Sgr}		&
	\colhead{ }				&
	\colhead{V4160 Sgr}		&		
	\colhead{ }				&	
	\colhead{V4643 Sgr}		&	
	\colhead{ }				&	
	\colhead{V723 Sco}			&
	\colhead{ }						
	}	
\startdata	
A$^b$	&	15$^c$	&		&	20	&		&	70	&		&	...	&		&	...	&		&	...	&		&	...	&		\\
AM/AC/AX/AY	&	200	&	(18$^h$, +15$^\circ$)	&	500	&	(17$^h$, -15$^\circ$)	&	500	&	(17$^h$, -15$^\circ$)	&	500	&	(17$^h$, -15$^\circ$)	&	150	&	(17$^h$, -15$^\circ$)	&	500	&	(17$^h$, -15$^\circ$)	&	...	&	(17$^h$, -30$^\circ$)	\\
AM/AC/AX/AY	&	700	&	(18$^h$, 0$^\circ$)	&	150	&	(17$^h$, -30$^\circ$)	&	150	&	(17$^h$, -30$^\circ$)	&	200	&	(18$^h$, -15$^\circ$)	&	...	&	(17$^h$, -30$^\circ$)	&	...	&	(17$^h$, -30$^\circ$)	&	300	&	(17$^h$, -45$^\circ$)	\\
AM/AC/AX/AY	&	700	&	(19$^h$, +15$^\circ$)	&	250	&	(18$^h$, -15$^\circ$)	&	300	&	(17$^h$, -45$^\circ$)	&	300	&	(18$^h$, -30$^\circ$)	&	300	&	(17$^h$, -45$^\circ$)	&	300	&	(17$^h$, -45$^\circ$)	&	300	&	(18$^h$, -30$^\circ$)	\\
AM/AC/AX/AY	&	300	&	(18$^h$, 0$^\circ$)	&	100	&	(18$^h$, -30$^\circ$)	&	200	&	(18$^h$, -15$^\circ$)	&	...	&		&	50	&	(18$^h$, -15$^\circ$)	&	200	&	(18$^h$, -15$^\circ$)	&	100	&	(18$^h$, -45$^\circ$)	\\
AM/AC/AX/AY	&	x$^d$	&		&	x	&		&	300	&	(18$^h$, -30$^\circ$)	&	x	&		&	300	&	(18$^h$, -30$^\circ$)	&	300	&	(18$^h$, -30$^\circ$)	&	x	&		\\
AM/AC/AX/AY	&	x	&		&	x	&		&	100	&	(18$^h$, -45$^\circ$)	&	x	&		&	100	&	(18$^h$, -45$^\circ$)	&	50	&	(18$^h$, -45$^\circ$)	&	x	&		\\
AI/BI	&	200	&	(19$^h$, +15$^\circ$)	&	...	&		&	200	&	(17$^h$, -15$^\circ$)	&	...	&		&	200	&	(17$^h$, -15$^\circ$)	&	200	&	(17$^h$, -15$^\circ$)	&	200	&	(17$^h$, -15$^\circ$)	\\
AI/BI	&	...	&		&	...	&		&	125	&	(17$^h$, -30$^\circ$)	&	...	&		&	100	&	(18$^h$, -15$^\circ$)	&	100	&	(18$^h$, -15$^\circ$)	&	100	&	(18$^h$, -15$^\circ$)	\\
AI/BI	&	...	&		&	...	&		&	100	&	(18$^h$, -15$^\circ$)	&	...	&		&	...	&		&	...	&		&	...	&		\\
AI/BI	&	...	&		&	...	&		&	80	&	(18$^h$, -30$^\circ$)	&	...	&		&	...	&		&	...	&		&	...	&		\\
B	&	500	&		&	90	&		&	100	&		&	...	&		&	...	&		&	...	&		&	...	&		\\
Damons	&	200	&	(18$^h$, 0$^\circ$)	&	40	&	(17$^h$, -15$^\circ$)	&	40	&	(17$^h$, -15$^\circ$)	&	50	&	(17$^h$, -15$^\circ$)	&	...	&		&	...	&		&	35	&	(17$^h$, -45$^\circ$)	\\
Damons	&	70	&	(19$^h$, +15$^\circ$)	&	60	&	(18$^h$, -30$^\circ$)	&	60	&	(18$^h$, -30$^\circ$)	&	50	&	(18$^h$, -15$^\circ$)	&	...	&		&	...	&		&	60	&	(18$^h$, -30$^\circ$)	\\
Damons	&	...	&		&	...	&		&	x	&		&	10	&	(17$^h$-19$^h$, -15$^\circ$)	&	...	&		&	...	&		&	40	&	(19$^h$, -45$^\circ$)	\\
I	&	50	&		&	...	&		&	10	&		&	...	&		&	...	&		&	...	&		&	...	&		\\
IR	&	...	&		&	...	&		&	10	&		&	...	&		&	...	&		&	...	&		&	...	&		\\
MC/MF/MA	&	10	&		&	50	&	(MF only)	&	70	&		&	...	&		&	...	&		&	...	&		&	...	&		\\
RH/RB	&	150	&	(18$^h$, +15$^\circ$)	&	250	&	(17$^h$, -15$^\circ$)	&	230	&	(17$^h$, -15$^\circ$)	&	200	&	(18$^h$, -15$^\circ$)	&	...	&		&	...	&		&	200	&	(18$^h$, -30$^\circ$)	\\
RH/RB	&	200	&	(18$^h$, 0$^\circ$)	&	150	&	(17$^h$, -30$^\circ$)	&	150	&	(17$^h$, -30$^\circ$)	&	100	&	(18$^h$, -30$^\circ$)	&	...	&		&	...	&		&	...	&		\\
RH/RB	&	200	&	(19$^h$, +15$^\circ$)	&	200	&	(18$^h$, -15$^\circ$)	&	200	&	(18$^h$, -15$^\circ$)	&	...	&		&	...	&		&	...	&		&	...	&		\\
RH/RB	&	200	&	(19$^h$,0$^\circ$)	&	100	&	(18$^h$, -30$^\circ$)	&	100	&	(18$^h$, -30$^\circ$)	&	...	&		&	...	&		&	...	&		&	...	&		\\
X	&	...	&		&	...	&		&	10	&		&	...	&		&	...	&		&	...	&		&	...	&		\\
Sonneberg Patrols	&	680	&		&	1800	&		&	...	&		&	1700	&		&	...	&		&	...	&		&	...	&		\\
Sonneberg Deep	&	...	&		&	x	&		&	...	&		&	...	&		&	...	&		&	...	&		&	...	&		\\
\enddata

\tablenotetext{a}{All plates are at the Harvard College Observatory, except for the last two series, which are at the Sonneberg Observatory.}
\tablenotetext{b}{The average time coverage for each series is as follows: A (1893-1950), AM/AC/AX/AY (1898-1953), AI/BI (1900-1953), B (1890-1953), Damons (1962-1989), I (1890-1946), IR (1934-1953), MC/MF/MA (1905-1953, 1960-1984), RH/RB (1928-1953), X (1890-1951), Sonneberg Patrols and Deep (1920-1945 sparse, 1945-present well covered)}
\tablenotetext{c}{The given numbers are good estimates, but not exact. On average they are correct within ${\sim}20\%$.}
\tablenotetext{d}{In this table, ``..." indicates that the series has not yet been checked, while ``x" indicates that the series does not have any coverage of the system.}

\label{tab:plates}
\end{deluxetable}
